The Exact Rate Memory Tradeoff for Small Caches with Coded Placement

The idea of coded caching was introduced by Maddah-Ali and Niesen who demonstrated the advantages of coding in caching problems. To capture the essence of the problem, they introduced the $(N, K)$ canonical cache network in which $K$ users with independent caches of size $M$ request files from a server that has $N$ files. Among other results, the caching scheme and lower bounds proposed by them led to a characterization of the exact rate memory tradeoff when $M\geq \frac{N}{K}(K-1)$. These lower bounds along with the caching scheme proposed by Chen et al. led to a characterization of the exact rate memory tradeoff when $M\leq \frac{1}{K}$. In this paper we focus on small caches where $M\in \left[0,\frac{N}{K}\right]$ and derive new lower bounds. For the case when $\big\lceil\frac{K+1}{2}\big\rceil\leq N \leq K$ and $M\in \big[\frac{1}{K},\frac{N}{K(N-1)}\big]$, our lower bounds demonstrate that the caching scheme introduced by G{\'o}mez-Vilardeb{\'o} is optimal and thus extend the characterization of the exact rate memory tradeoff. For the case $1\leq N\leq \big\lceil\frac{K+1}{2}\big\rceil$, we show that the new lower bounds improve upon the previously known lower bounds.

==> 24bound.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=5.45cm,y=2.8cm,
    % Style for the spy nodes and the connection line
    spy/.style={%
        draw,green,
        line width=1pt,
        rectangle,inner sep=0pt,
    },
]
    % Parameters

    %% size of the spy-in nodes
    \def\spyviewersize{2.4cm}

    %% (line width of the spy nodes) / 2
    %% we need this for clipping later
    \def\spyonclipreduce{0.8pt}

    %% first zoom
    %%% factor
    \def\spyfactorI{50}
    %%% spy on point
    \coordinate (spy-on 1) at (25/12,1/3);% sould be on the curve
    %%% spy in point
    \coordinate (spy-in 1) at (2.3,1.5);


    %% the graph/picture
    \def\pic{\coordinate (O) at (0,0);
        %%% grid
       \draw [ultra thin,step=2,black] (0,0) grid (2,2);
%        %%% graph
%        \draw [line width=2pt,green!70!black,mark=square,dash pattern=on 0.5pt off 0.5pt on 0.5pt off 0.5pt,] (0,3)--(1/3,2) node [right] {$(1/3,2)$}--(2/3,4/3)--(1,1)--(7/6,5/6)--(5/3,1/2)--(2,1/3)--(3,0);
%        
%        %%% axes
%        \draw [->] (0,0) -- (3,0) node [right] {$t$};
%        \draw [->] (0,0) -- (0,3) node [left] {$x$};
%\draw [color=black,dash pattern=on 1pt off 1pt, xstep=1cm,ystep=1cm]
%                                                 (0,0) grid (0,3);
%creating the ticks and xy-axis nodes
 % \draw[-latex,color=black,thin] (0,0) -- (3,0);
   \foreach \x in {0,1/4,1/2,1,3/2,2}
   \draw[shift={(\x,0)},color=black,thin] (0pt,1pt) -- (0pt,-1pt)
                                   node[below] {\footnotesize $\x$};
%  \draw[-latex,color=darkgray] (0,0) -- (0,3);
      \foreach \y in {0,1,2}
      \draw[shift={(0,\y)},color=black,thin] (1pt,0pt) -- (-1pt,0pt)
                                    node[left] {\footnotesize $\y$};
  \draw[color=black] (6cm,-18pt) node[left] { Cache size $M$};
  \draw[color=black] (-18pt,3.cm) node[left,rotate=90] { Rate $R$};
%some function
%  \draw[smooth,black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,line width=2pt, dash pattern= on 10pt off 10pt]
%  %plot(
%  {(0,1)--(2,0)};
%  \draw[smooth,gray!80!white,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,3)--(1/3,2);
%  
%   %plot(
%   {(0,3/2)--(9/5,0)}; %);
  
  
   \draw[smooth,blue!70,mark=otimes,samples=1000,domain=0.0:2.2,mark = $\otimes$,line width=2pt]
      %plot(
      {(0,2)--(1/4,3/2)  node[mark size=2.5pt,line width=2pt,label={above:$(\frac{1}{4},\frac{3}{2})$}]{$\pgfuseplotmark{square*}$} (3/2,1/4)node[mark size=2.5pt,line width=2pt,label={above:$(\frac{3}{2},\frac{1}{4})$}]{$\pgfuseplotmark{square*}$}--(2,0)};
      \draw[smooth,purple!70!black,mark=otimes,samples=1000,domain=0.0:2.2,mark = $\otimes$,dash pattern=on 6pt off 6pt,line width=2pt]
      %plot(
      {(1/4,3/2)--(1/2,1)  node[mark size=2.5pt,line width=2pt,label={below:$(\frac{1}{2},1)$}]{$\pgfuseplotmark{square*}$} };
%      \draw[smooth,red!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,dash pattern=on 6pt off 6pt,line width=2pt]
%            %plot(
%            {(3/8,2) node[mark size=4pt,line width=0.1pt,label={right:$(3/8,2)$}]{$\pgfuseplotmark{triangle}$}};
%      \draw[smooth,red!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,dash pattern=on 6pt off 6pt,line width=2pt]
%      %plot(
%      {(1/4,9/4)--(3/4,5/4) node[mark size=4pt,line width=2pt,label={left:$(3/4,5/4)$}]{$\pgfuseplotmark{triangle}$}};
      
      \draw[smooth,green!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =triangle*,dash pattern=on 6pt off 6pt,line width=2pt]
      %plot(
      {(1/2,7/6)node[mark size=2pt,line width=2pt,label={right:$(\frac{1}{2},\frac{7}{6})$}]{$\pgfuseplotmark{square*}$}--(1/4,3/2)};
      \draw[smooth,black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =triangle*,dash pattern=on 6pt off 6pt,line width=2pt]
      %plot(
      {(1/2,11/9)node[mark size=2pt,line width=2pt,label={above:$(\frac{1}{2},\frac{11}{9})$}]{$\pgfuseplotmark{square*}$}--(1/4,3/2)};
%       \draw[smooth,black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,dash pattern=on 2pt off 2pt,line width=2pt]
%      %plot(
%      {(3/2,2/3)--(25/12,1/3) node[mark size=4pt,line width=2pt,label={left:$(25/12,1/3)$}]{$\pgfuseplotmark{x}$}--(9/4,1/4)};
      

    

    }


    % draw the original picture
    \pic


    % first zoom
    %% spy on node
%    \node[spy,minimum size={2*\spyviewersize/\spyfactorI}] (spy-on node 1) at (spy-on 1) {};
%    %% spy in node
%    \node[spy,minimum size=\spyviewersize] (spy-in node 1) at (spy-in 1) {};
%    \begin{scope}
%        \clip (spy-in 1) circle (0.5*\spyviewersize);
%        \pgfmathsetmacro\sI{1/\spyfactorI}
%        \begin{scope}[
%            shift={($\sI*(spy-in 1)-\sI*(spy-on 1)$)},
%            scale around={\spyfactorI:(spy-on 1)}
%        ]
%            \pic
%        \end{scope}
%    \end{scope}
%    %% connect the nodes
%    \draw [spy] (spy-on node 1) -- (spy-in node 1);
\draw [gray!50!white,line width=1pt,fill=white] (0.6,1.35)rectangle (2,2.15);
\begin{scope}[shift={(0.44,1.45)}] 
		\draw [smooth,samples=1000,domain=0.0:2.2,green!60!black,mark=otimes,dash pattern=on 6pt off 6pt,line width=2pt] %(0,0) -- 
	{(0.25,0) --node [mark size=2.5pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
	node[right]{New Lower Bound};
	\draw[yshift=0.75\baselineskip,smooth,purple!70!black,mark=otimes,samples=1000,domain=0.0:2.2,mark = $\otimes$,dash pattern=on 6pt off 6pt,line width=2pt]
	{(0.25,0) --node [mark size=2.5pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
	node[right]{Known Lower Bound \cite{maddah2014fundamental,sengupta2015improved}};

%	\draw [yshift=1\baselineskip, smooth,samples=1000,domain=0.0:2.2,black,mark=otimes,dash pattern=on 2pt off 2pt,line width=2pt] %(0,0) -- 
%		{(0.25,0) --node [mark size=4pt,line width=2pt]{$\pgfuseplotmark{x}$} (0.5,0)}
%		node[right]{New achievable rate.};
		\draw [yshift=2.25\baselineskip,smooth,blue!70,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,0) -- 
				{(0.25,0) --node [mark size=2.5pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
				node[right]{Rate Memory Tradeoff \cite{maddah2014fundamental,chen2014fundamental}};
		
		\draw [yshift=1.5\baselineskip,smooth,samples=1000,domain=0.0:2.2,black,mark=otimes,dash pattern=on 6pt off 6pt,line width=2pt] %(0,0) -- 
		{(0.25,0) --node [mark size=2.5pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
		node[right]{Known Achievable  Rate \cite{tian2016symmetry}};
%						\draw [yshift=1.5\baselineskip,smooth,gray!80!white,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,0) -- 
%								{(0.25,0) -- (0.5,0)}
%								node[right]{New lower bound};
%		\draw [yshift=2.25\baselineskip,smooth,black,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt, dash pattern=on 10pt off 10pt] %(0,0) -- 
%		{(0.25,0) --(0.5,0)}
%		node[right]{Lower bound from \cite{maddah2014fundamental}};
%	\draw[yshift=\baselineskip] (0,0) -- 
%		plot[dash pattern=on 4pt off 4pt,line width=2pt] (0.25,0) -- (0.5,0)
%		node[right]{ciu};
%	\draw[yshift=\baselineskip,smooth,green!70!black,mark=otimes,samples=1000,domain=0.0:2.2,mark = otimes,dash pattern=on 8pt off 8pt,line width=2pt] % (0,0) -- 
%		{(0.25,0) -- (0.5,0)};
%		node[right]{Known achievable rate $R$};
%	\draw[yshift=2\baselineskip,smooth,red!70!black,mark = otimes,samples=1000,domain=0.0:2.2,mark = otimes,dash pattern=on 6pt off 6pt,line width=2pt] % (0,0) -- 
%	{(0.25,0) -- (0.5,0)};
%		node[right]{ciu + oscar extrapolated};
	\end{scope}
	

\end{tikzpicture}

==> 34bound.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3.55cm,y=1.7cm,
    % Style for the spy nodes and the connection line
    spy/.style={%
        draw,green,
        line width=1pt,
        rectangle,inner sep=0pt,
    },
]
    % Parameters

    %% size of the spy-in nodes
    \def\spyviewersize{2.4cm}

    %% (line width of the spy nodes) / 2
    %% we need this for clipping later
    \def\spyonclipreduce{0.8pt}

    %% first zoom
    %%% factor
    \def\spyfactorI{50}
    %%% spy on point
    \coordinate (spy-on 1) at (25/12,1/3);% sould be on the curve
    %%% spy in point
    \coordinate (spy-in 1) at (2.3,1.5);


    %% the graph/picture
    \def\pic{\coordinate (O) at (0,0);
        %%% grid
       \draw [ultra thin,step=3,black] (0,0) grid (3,3);
%        %%% graph
%        \draw [line width=2pt,green!70!black,mark=square,dash pattern=on 0.5pt off 0.5pt on 0.5pt off 0.5pt,] (0,3)--(1/3,2) node [right] {$(1/3,2)$}--(2/3,4/3)--(1,1)--(7/6,5/6)--(5/3,1/2)--(2,1/3)--(3,0);
%        
%        %%% axes
%        \draw [->] (0,0) -- (3,0) node [right] {$t$};
%        \draw [->] (0,0) -- (0,3) node [left] {$x$};
%\draw [color=black,dash pattern=on 1pt off 1pt, xstep=1cm,ystep=1cm]
%                                                 (0,0) grid (0,3);
%creating the ticks and xy-axis nodes
 % \draw[-latex,color=black,thin] (0,0) -- (3,0);
   \foreach \x in {0,1/4,3/4,6/4,9/4,3}
   \draw[shift={(\x,0)},color=black,thin] (0pt,1pt) -- (0pt,-1pt)
                                   node[below] {\footnotesize $\x$};
%  \draw[-latex,color=darkgray] (0,0) -- (0,3);
      \foreach \y in {0,1,2,3}
      \draw[shift={(0,\y)},color=black,thin] (1pt,0pt) -- (-1pt,0pt)
                                    node[left] {\footnotesize $\y$};
  \draw[color=black] (6cm,-18pt) node[left] { Cache size $M$};
  \draw[color=black] (-18pt,3.cm) node[left,rotate=90] { Rate $R$};
%some function
%\draw[smooth,black,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt, dash pattern= on 10pt off 10pt ] %(0,3)--(1/3,2);
%
%%plot(
%{(0,1)--(3,0)};
%  \draw[smooth,gray!80!white,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,3)--(1/3,2);
%  
%   %plot(
%   {(0,11/8)--(11/4,0)}; %);
  
  
   \draw[smooth,blue!70,mark=otimes,samples=1000,domain=0.0:2.2,mark = $\otimes$,line width=2pt]
      %plot(
      {(0,3)--(1/4,2.2)  node[mark size=2.5pt,line width=2pt,label={below:$(\frac{1}{4},\frac{9}{4})$}]{$\pgfuseplotmark{square*}$} (9/4,1/4)node[mark size=2.5pt,line width=2pt,label={above:$(\frac{9}{4},\frac{1}{4})$}]{$\pgfuseplotmark{square*}$}--(3,0)};
      
%      \draw[smooth,red!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,dash pattern=on 6pt off 6pt,line width=2pt]
%            %plot(
%            {(3/8,2) node[mark size=4pt,line width=0.1pt,label={right:$(3/8,2)$}]{$\pgfuseplotmark{triangle}$}};
%      \draw[smooth,red!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,dash pattern=on 6pt off 6pt,line width=2pt]
%      %plot(
%      {(1/4,9/4)--(3/4,5/4) node[mark size=4pt,line width=2pt,label={left:$(3/4,5/4)$}]{$\pgfuseplotmark{triangle}$}};
      
      \draw[smooth,red!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,line width=2pt]
      %plot(
      {(3/8,2.05)node[mark size=2.5pt,line width=2pt,label={right:$(\frac{3}{8},2)$}]{$\pgfuseplotmark{square*}$}--(1/4,2.2)};
      
%       \draw[smooth,black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,dash pattern=on 2pt off 2pt,line width=2pt]
%      %plot(
%      {(3/2,2/3)--(25/12,1/3) node[mark size=4pt,line width=2pt,label={left:$(25/12,1/3)$}]{$\pgfuseplotmark{x}$}--(9/4,1/4)};
      

    

    }


    % draw the original picture
    \pic


    % first zoom
    %% spy on node
%    \node[spy,minimum size={2*\spyviewersize/\spyfactorI}] (spy-on node 1) at (spy-on 1) {};
%    %% spy in node
%    \node[spy,minimum size=\spyviewersize] (spy-in node 1) at (spy-in 1) {};
%    \begin{scope}
%        \clip (spy-in 1) circle (0.5*\spyviewersize);
%        \pgfmathsetmacro\sI{1/\spyfactorI}
%        \begin{scope}[
%            shift={($\sI*(spy-in 1)-\sI*(spy-on 1)$)},
%            scale around={\spyfactorI:(spy-on 1)}
%        ]
%            \pic
%        \end{scope}
%    \end{scope}
%    %% connect the nodes
%    \draw [spy] (spy-on node 1) -- (spy-in node 1);
\draw [gray!50!white,line width=1pt,fill=white] (0.9,2.2)rectangle (3,3);
\begin{scope}[shift={(0.75,2.4)}] 
\draw [smooth,samples=1000,domain=0.0:2.2,red!60!black,mark=otimes,line width=2pt] %(0,0) -- 
{(0.25,0) --node [mark size=3pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
node[right]{New Rate  Memory Tradeoff};

%	\draw [yshift=1\baselineskip, smooth,samples=1000,domain=0.0:2.2,black,mark=otimes,dash pattern=on 2pt off 2pt,line width=2pt] %(0,0) -- 
%		{(0.25,0) --node [mark size=4pt,line width=2pt]{$\pgfuseplotmark{x}$} (0.5,0)}
%		node[right]{New achievable rate.};
\draw [yshift=0.75\baselineskip,smooth,blue!70,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,0) -- 
{(0.25,0) --node [mark size=3pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
node[right]{Rate Memory  Tradeoff \cite{maddah2014fundamental,chen2014fundamental}};
%\draw [yshift=1.5\baselineskip,smooth,gray!80!white,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,0) -- 
%{(0.25,0) -- (0.5,0)}
%node[right]{New Lower Bound};
%\draw [yshift=2.25\baselineskip,smooth,black,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt, dash pattern=on 10pt off 10pt] %(0,0) -- 
%{(0.25,0) --(0.5,0)}
%node[right]{Lower Bound \cite{maddah2014fundamental}};
%	\draw[yshift=\baselineskip] (0,0) -- 
%		plot[dash pattern=on 4pt off 4pt,line width=2pt] (0.25,0) -- (0.5,0)
%		node[right]{ciu};
%	\draw[yshift=\baselineskip,smooth,green!70!black,mark=otimes,samples=1000,domain=0.0:2.2,mark = otimes,dash pattern=on 8pt off 8pt,line width=2pt] % (0,0) -- 
%		{(0.25,0) -- (0.5,0)};
%		node[right]{Known achievable rate $R$};
%	\draw[yshift=2\baselineskip,smooth,red!70!black,mark = otimes,samples=1000,domain=0.0:2.2,mark = otimes,dash pattern=on 6pt off 6pt,line width=2pt] % (0,0) -- 
%	{(0.25,0) -- (0.5,0)};
%		node[right]{ciu + oscar extrapolated};
	\end{scope}
	

\end{tikzpicture}

==> NKbound.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=3.8cm,y=2cm,
% Style for the spy nodes and the connection line
spy/.style={%
	draw,green,
	line width=1pt,
	rectangle,inner sep=0pt,
},
]
% Parameters

%% size of the spy-in nodes
\def\spyviewersize{2.4cm}

%% (line width of the spy nodes) / 2
%% we need this for clipping later
\def\spyonclipreduce{0.8pt}

%% first zoom
%%% factor
\def\spyfactorI{50}
%%% spy on point
\coordinate (spy-on 1) at (25/12,1/3);% sould be on the curve
%%% spy in point
\coordinate (spy-in 1) at (2.3,1.5);


%% the graph/picture
\def\pic{\coordinate (O) at (0,0);
	%%% grid
	\draw [ultra thin,step=3,black] (0,0) grid (3,3);
	%        %%% graph
	%        \draw [line width=2pt,green!70!black,mark=square,dash pattern=on 0.5pt off 0.5pt on 0.5pt off 0.5pt,] (0,3)--(1/3,2) node [right] {$(1/3,2)$}--(2/3,4/3)--(1,1)--(7/6,5/6)--(5/3,1/2)--(2,1/3)--(3,0);
	%        
	%        %%% axes
	%        \draw [->] (0,0) -- (3,0) node [right] {$t$};
	%        \draw [->] (0,0) -- (0,3) node [left] {$x$};
	%\draw [color=black,dash pattern=on 1pt off 1pt, xstep=1cm,ystep=1cm]
	%                                                 (0,0) grid (0,3);
	%creating the ticks and xy-axis nodes
	% \draw[-latex,color=black,thin] (0,0) -- (3,0);
	\foreach \x in {0,1/4,3/4,6/4,9/4,3}
	\draw[shift={(\x,0)},color=black,thin] (0pt,1pt) -- (0pt,-1pt);
%	node[below] {\footnotesize $\x$};

	%  \draw[-latex,color=darkgray] (0,0) -- (0,3);
	\foreach \y in {0,1,2,3}
	\draw[shift={(0,\y)},color=black,thin] (1pt,0pt) -- (-1pt,0pt);
%	node[left] {\footnotesize $\y$};
	\draw[color=black] (6cm,-18pt) node[left] { Cache size $M$};
	\draw[color=black] (-18pt,3.cm) node[left,rotate=90] { Rate $R$};
	%some function
%	\draw[smooth,black,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt, dash pattern= on 10pt off 10pt ] %(0,3)--(1/3,2);
%	
%	%plot(
%	{(0,1)--(3,0)};
%	\draw[smooth,gray!80!white,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,3)--(1/3,2);
%	
%	%plot(
%	{(0,11/8)--(11/4,0)}; %);
	
	
	\draw[smooth,blue!60!white,mark=otimes,samples=1000,domain=0.0:2.2,mark = $\otimes$,line width=2pt]
	%plot(
	{(0,3)--(1/4,9/4)  node[mark size=2.5pt,line width=2pt]{$\pgfuseplotmark{square*}$} (9/4,1/4)node[mark size=2.5pt,line width=2pt]{$\pgfuseplotmark{square*}$}--(3,0)};
	\draw[smooth,blue!60!white,mark=otimes,samples=1000,domain=0.0:2.2,mark = $\otimes$,dash pattern=on 2pt off 2pt,line width=1pt]
	%plot(
	{(1/4,9/4)--(1/4,0)  node[mark size=0.5pt,line width=2pt,label={below:$\frac{1}{K}$}]{$\pgfuseplotmark{square*}$} (9/4,0)node[mark size=0.5pt,line width=2pt,label={below:$\frac{N(K-1)}{K}$}]{$\pgfuseplotmark{square*}$}--(9/4,1/4)};
	
	\draw[smooth,red!70!black,samples=1000,domain=0.0:2.2,mark =otimes*,line width=2pt]
	%plot(
	{(0.45,39/20)node[mark size=2.5pt,line width=2pt,]{$\pgfuseplotmark{square*}$}--(1/4,9/4)};
	\draw[smooth,red!70!black,samples=1000,domain=0.0:2.2,mark =otimes*,dash pattern=on 2pt off 2pt,line width=1pt]
	%plot(
	{(0.45,0)node[mark size=0.5pt,line width=2pt,label={below:$\frac{N}{K(N-1)}$}]{$\pgfuseplotmark{square*}$}--(0.45,39/20)};
	
%	\draw[smooth,green!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,line width=2pt]
%	%plot(
%	{(3/2,1)node[mark size=4pt,line width=2pt,label={right:$(\frac{N(K-2)}{K},\frac{2}{K})$}]{$\pgfuseplotmark{triangle*}$}--(9/4,1/4)};
	
	%       \draw[smooth,black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,dash pattern=on 2pt off 2pt,line width=2pt]
	%      %plot(
	%      {(3/2,2/3)--(25/12,1/3) node[mark size=4pt,line width=2pt,label={left:$(25/12,1/3)$}]{$\pgfuseplotmark{x}$}--(9/4,1/4)};
	
	
	
	
}


% draw the original picture
\pic


% first zoom
%% spy on node
%    \node[spy,minimum size={2*\spyviewersize/\spyfactorI}] (spy-on node 1) at (spy-on 1) {};
%    %% spy in node
%    \node[spy,minimum size=\spyviewersize] (spy-in node 1) at (spy-in 1) {};
%    \begin{scope}
%        \clip (spy-in 1) circle (0.5*\spyviewersize);
%        \pgfmathsetmacro\sI{1/\spyfactorI}
%        \begin{scope}[
%            shift={($\sI*(spy-in 1)-\sI*(spy-on 1)$)},
%            scale around={\spyfactorI:(spy-on 1)}
%        ]
%            \pic
%        \end{scope}
%    \end{scope}
%    %% connect the nodes
%    \draw [spy] (spy-on node 1) -- (spy-in node 1);
\draw [gray!50!white,line width=1pt,fill=white] (0.9,2.2)rectangle (3,3);
\begin{scope}[shift={(0.7,2.5)}] 
\draw [smooth,samples=1000,domain=0.0:2.2,red!60!black,mark=otimes,line width=2pt] %(0,0) -- 
{(0.25,0) --node [mark size=3pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
node[right]{New Rate Memory Tradeoff};

%	\draw [yshift=1\baselineskip, smooth,samples=1000,domain=0.0:2.2,black,mark=otimes,dash pattern=on 2pt off 2pt,line width=2pt] %(0,0) -- 
%		{(0.25,0) --node [mark size=4pt,line width=2pt]{$\pgfuseplotmark{x}$} (0.5,0)}
%		node[right]{New achievable rate.};
%\draw [yshift=0.75\baselineskip,smooth,samples=1000,domain=0.0:2.2,green!60!black,mark=otimes,line width=2pt] %(0,0) -- 
%{(0.25,0) --node [mark size=4pt,line width=0.1pt]{$\pgfuseplotmark{triangle*}$} (0.5,0)}
%node[right]{New Memory Rate Tradeoff when $1\leq N\leq \big\lceil\frac{K+1}{2}\big\rceil$};
%\draw [yshift=1.5\baselineskip,smooth,gray!80!white,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,0) -- 
%{(0.25,0) --(0.5,0)}
%node[right]{New lower bound.};
\draw [yshift=0.75\baselineskip,smooth,samples=1000,domain=0.0:2.2,blue!70,mark=otimes,line width=2pt] %(0,0) -- 
{(0.25,0) --node [mark size=3pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
node[right]{Rate Memory Tradeoff \cite{maddah2014fundamental,chen2014fundamental}};
%	\draw[yshift=\baselineskip] (0,0) -- 
%		plot[dash pattern=on 4pt off 4pt,line width=2pt] (0.25,0) -- (0.5,0)
%		node[right]{ciu};
%	\draw[yshift=\baselineskip,smooth,green!70!black,mark=otimes,samples=1000,domain=0.0:2.2,mark = otimes,dash pattern=on 8pt off 8pt,line width=2pt] % (0,0) -- 
%		{(0.25,0) -- (0.5,0)};
%		node[right]{Known achievable rate $R$};
%	\draw[yshift=2\baselineskip,smooth,red!70!black,mark = otimes,samples=1000,domain=0.0:2.2,mark = otimes,dash pattern=on 6pt off 6pt,line width=2pt] % (0,0) -- 
%	{(0.25,0) -- (0.5,0)};
%		node[right]{ciu + oscar extrapolated};
\end{scope}


\end{tikzpicture}

==> can.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\Vijith EEE\Pictures\Diagram2.dia
% Creator: Dia v0.97.2
% CreationDate: Fri Nov 10 15:15:06 2017
% For: Vijith EEE
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{10\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (17.5\du,11.096700\du)--(17.5\du,13.746700\du)--(20.8\du,13.746700\du)--(20.8\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.5\du,11.096700\du)--(17.5\du,13.746700\du)--(20.8\du,13.746700\du)--(20.8\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (20.8\du,11.096700\du)--(20.8\du,13.746700\du)--(24\du,13.746700\du)--(24\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.8\du,11.096700\du)--(20.8\du,13.746700\du)--(24\du,13.746700\du)--(24\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (24.\du,11.096700\du)--(24.\du,13.746700\du)--(30.3\du,13.746700\du)--(30.3\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.\du,11.096700\du)--(24.\du,13.746700\du)--(30.1\du,13.746700\du)--(30.1\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (29.6\du,11.096700\du)--(29.6\du,13.746700\du)--(33.3\du,13.746700\du)--(33.3\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.6\du,11.096700\du)--(29.6\du,13.746700\du)--(33.3\du,13.746700\du)--(33.3\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.3\du,11.096700\du)--(33.3\du,13.746700\du)--(36.5\du,13.746700\du)--(36.5\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.3\du,11.096700\du)--(33.3\du,13.746700\du)--(36.5\du,13.746700\du)--(36.5\du,11.096700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.\du,12.42\du){$W_{1}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.3\du,12.42\du){$W_{2}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.1\du,12.42\du){$\textbf{\dots}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.3\du,12.42\du){$W_{N-1}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.5\du,12.42\du){$W_{N}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (18.020600\du,21.042300\du)--(18.020600\du,22.90\du)--(19.890600\du,22.90\du)--(19.890600\du,21.042300\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.020600\du,21.042300\du)--(18.020600\du,22.90\du)--(19.890600\du,22.90\du)--(19.890600\du,21.042300\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.955600\du,22.1\du){$U_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.955600\du,21.992300\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (17.413300\du,18.1\du)--(17.413300\du,19.5\du)--(20.478028\du,19.5\du)--(20.478028\du,18.1\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.413300\du,18.1\du)--(17.413300\du,19.5\du)--(20.478028\du,19.5\du)--(20.478028\du,18.1\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.\du,18.87\du){$Z_{1}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.945600\du,19.5\du)--(18.945600\du,21.042300\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.507400\du,21.052500\du)--(22.507400\du,22.90\du)--(24.377400\du,22.90\du)--(24.377400\du,21.052500\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.507400\du,21.052500\du)--(22.507400\du,22.900\du)--(24.377400\du,22.90\du)--(24.377400\du,21.052500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.442400\du,22.1\du){$U_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.742400\du,22.002500\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.913800\du,18.1\du)--(21.913800\du,19.5\du)--(24.978528\du,19.5\du)--(24.978528\du,18.1\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.913800\du,18.1\du)--(21.913800\du,19.5\du)--(24.978528\du,19.5\du)--(24.978528\du,18.1\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.50\du,18.87\du){$Z_{2}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.446100\du,19.5\du)--(23.446100\du,21.052500\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (34.403350\du,21.051600\du)--(34.403350\du,22.90\du)--(36.300850\du,22.90\du)--(36.300850\du,21.051600\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.403350\du,21.051600\du)--(34.403350\du,22.90\du)--(36.300850\du,22.90\du)--(36.300850\du,21.051600\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (35.352100\du,22.1\du){$U_{K}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (35.352100\du,22.011600\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.823500\du,18.1\du)--(33.823500\du,19.5\du)--(36.888228\du,19.5\du)--(36.888228\du,18.1\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.823500\du,18.1\du)--(33.823500\du,19.5\du)--(36.888228\du,19.5\du)--(36.888228\du,18.1\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.41\du,18.87\du){$Z_{K}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.355900\du,19.5\du)--(35.355900\du,21.061600\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,13.750000\du)--(27.2\du,16.300000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,16.3\du)--(18.945664\du,18.1\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,16.3\du)--(23.6\du,18.1\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,16.3\du)--(35.355864\du,18.1\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (25.436281\du,18.393440\du)--(25.436281\du,19.327286\du)--(30.776712\du,19.327286\du)--(30.776712\du,18.393440\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.436281\du,18.393440\du)--(25.436281\du,19.327286\du)--(30.776712\du,19.327286\du)--(30.776712\du,18.393440\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,18.9\du){$\textbf{.}\ \ \textbf{.} \ \ \textbf{.}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.422676\du,18.787407\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.475225\du,10.59\du)--(36.3\du,10.59\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.782528\du,10.59\du)--(17.7\du,10.59\du);
}
%\pgfsetlinewidth{0.100000\du}
%\pgfsetdash{}{0pt}
%\pgfsetdash{}{0pt}
%\pgfsetbuttcap
%{
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetfillcolor{dialinecolor}
%% was here!!!
%\pgfsetarrowsend{to}
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetstrokecolor{dialinecolor}
%\draw (37.\du,11.546453\du)--(37\du,13.662198\du);
%}
%\pgfsetlinewidth{0.100000\du}
%\pgfsetdash{}{0pt}
%\pgfsetdash{}{0pt}
%\pgfsetbuttcap
%{
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetfillcolor{dialinecolor}
%% was here!!!
%\pgfsetarrowsend{to}
%\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
%\pgfsetstrokecolor{dialinecolor}
%\draw (37\du,12.815900\du)--(37\du,11.22\du);
%}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.45\du,18.700287\du)--(37.45\du,19.49\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.45\du,19.006705\du)--(37.45\du,18.233364\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.8\du,9.8\du){$N$ Files};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12\du,12.053931\du){Server};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (37.\du,12.5\du){$F$ bits};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (37.5\du,18.817017\du){$M$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12\du,18.962931\du){Caches};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12\du,22.085478\du){Users};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.5\du,24.5\du){User 1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21\du,24.5\du){User 2};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.0\du,24.5\du){User $K$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.685420\du,23.537316\du){};


\end{tikzpicture}

